OlmoEarth v1.3: Embeddings

We make some OlmoEarth embeddings. To do this, we train a new model: OlmoEarth v1.3. OlmoEarth v1.3 is designed to condense multimodal, multitemporal remote sensing data into a single digestible 64 or 128-dimensional vector. OlmoEarth v1.3 produces state-of-the-art embeddings. In addition, OlmoEarth v1.3 is a strong encoder backbone -- competitive with OlmoEarth v1 and v1.2 -- while requiring 18% and 53% of the GPU hours to train, respectively. We use OlmoEarth v1.3 to compute global, annualized 10m embeddings, which we release under the OlmoEarth artifact license.

==> sec/bytes_vs_rank.tex <==
\begin{wrapfigure}{r}{0.5\linewidth}
    \vspace{-8pt}
    \centering
    \begin{tikzpicture}
        \tikzset{modelmarker/.style={circle, inner sep=1.6pt, draw=black}}
        \begin{axis}[
            width=\linewidth,
            height=4.6cm,
            clip=false,
            xmin=40, xmax=156,
            ymin=0.6, ymax=3.8,
            xtick={64, 128},
            ytick={1, 2, 3},
            xlabel={Bytes per pixel},
            ylabel={Mean rank},
            xlabel style={font=\scriptsize, yshift=3pt},
            ylabel style={font=\scriptsize, yshift=-4pt},
            tick label style={font=\scriptsize},
            grid=major,
            y dir=reverse,
        ]
        \coordinate (aef)  at (axis cs:64,  3.50);
        \coordinate (d64)  at (axis cs:64,  2.32);
        \coordinate (d128) at (axis cs:128, 1.09);
        \coordinate (tes)  at (axis cs:132, 3.09);

        \draw[colorone,-] (d64) -- (d128);

        \node[modelmarker, fill=colortwo] at (aef) {};
        \node[anchor=west, text=colortwo] at (aef) {\scriptsize AEF};

        \node[modelmarker, fill=colorthree] at (tes) {};
        \node[anchor=north, text=colorthree, yshift=-1pt] at (tes) {\scriptsize TESSERA v2};

        \node[modelmarker, fill=colorone] at (d64) {};
        \node[modelmarker, fill=colorone] at (d128) {};
        \node[anchor=south east, text=colorone, xshift=2pt] at (d128) {\scriptsize {\model} v1.3};
        \node[anchor=north, text=colorone] at (d64)  {\tiny d64};
        \node[anchor=north, text=colorone] at (d128) {\tiny d128};
        \end{axis}
    \end{tikzpicture}
    \vspace{-6pt}
    \caption{Storage cost per pixel against mean rank (the smaller the better) over 11 evaluations (Section \ref{sec:embedding_results})\protect\footnotemark, all four products ranked together. TESSERA v2 stores 128 int8 values plus a float scale.}
    \label{fig:result_summary_embeddings}
    \vspace{-8pt}
\end{wrapfigure}


==> sec/distillation.tex <==

\definecolor{oeink}{HTML}{0A3235}
\definecolor{oeteal}{HTML}{105257}
\definecolor{oecream}{HTML}{FAF2E9}
\definecolor{oepink}{HTML}{F0529C}
\colorlet{oepinkfill}{oepink!12}
\begin{figure}[t]
\centering
\resizebox{0.75\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    module/.style={draw=oeteal, line width=0.9pt, fill=oecream, rounded corners=3pt,
                   minimum height=1.0cm, minimum width=2.3cm, align=center, text=oeink},
    loss/.style={module, minimum height=0.5cm, minimum width=1.9cm},
    note/.style={align=center, font=\sffamily\scriptsize, text=oeink},
    arr/.style={-{Triangle[length=2.0mm, width=2.2mm]}, line width=0.9pt, draw=oeteal},
    qcell/.style={draw=oepink, fill=oepinkfill, line width=0.6pt},
    hicell/.style={draw=oepink, fill=oepink, line width=0.6pt},
    panel/.style={draw=oeteal, line width=0.9pt, fill=oecream!60, rounded corners=4pt},
    brace/.style={decorate, decoration={brace, amplitude=5pt, aspect=#1},
                  draw=oeteal, line width=0.8pt},
    brace/.default=0.5,
    sg/.pic={\draw[oepink, line width=1.0pt] (-0.09,-0.13) -- (0.01,0.13) (0.03,-0.13) -- (0.13,0.13);},
  ]
  % teacher: Perceiver output token, 768 dims
  \foreach \k in {0,...,11}
    \draw[qcell] (0, -1.2 + \k*0.2) rectangle ++(0.35, 0.2);
  \node[note, anchor=north] at (0.175, -1.3) {Location token\\(d768)};

  % shared linear projection; gradients stop at its input
  \node[module] (proj) at (2.45, 0) {Linear +\\LayerNorm\\(768 $\rightarrow$ 128)};
  \draw[arr] (0.5, 0) -- (proj.west);
  \pic at (0.75, 0) {sg};

  % student: 128 dims, the first 64 solid
  \draw[hicell] (4.1, 0) rectangle ++(0.35, 1.2);
  \draw[qcell] (4.1, -1.2) rectangle ++(0.35, 1.2);
  \draw[arr] (proj.east) -- (4.0, 0);
  \node[note, anchor=north] at (4.275, -1.3) {Embedding\\(d128)};

  % nested Matryoshka prefixes: d128 spans the bar (tip at its group), d64 the top half
  \draw[brace=0.77] (4.6, 1.2) -- (4.6, -1.2);
  \draw[brace] (4.95, 1.2) -- (4.95, 0.05);

  % one group of losses per prefix
  \foreach \d/\y in {64/0.65, 128/-0.65} {
    \draw[panel] (5.4, \y - 0.6) rectangle (11.15, \y + 0.6);
    \node[text=oeink, font=\sffamily\small] at (5.85, \y) {d\d};
    \node[loss] (mlp\d) at (7.35, \y + 0.27) {MLP};
    \node[loss] (gram\d) at (7.35, \y - 0.27) {Gram loss};
    \node[loss] (cos\d) at (9.9, \y + 0.27) {Cosine loss};
    \draw[arr] (mlp\d.east) -- (cos\d.west);
  }
\end{tikzpicture}%
}
\caption{We use a linear layer to distill the 768-dimensional location tokens to 128-dimensional embeddings. We apply the distillation losses to the 128-dimensional embeddings and to their first 64 dimensions.}
\label{fig:distillation}
\end{figure}


==> sec/macs_per_patch_size.tex <==

  \begin{wrapfigure}{r}{0.45\linewidth}
      \vspace{-8pt}
      \centering
      \begin{tikzpicture}
          \begin{axis}[
              width=\linewidth,
              height=4.2cm,
              clip=false,
              xmin=0.8, xmax=4.2,
              ymin=0, ymax=2600,
              xtick={1, 2, 4},
              xticklabels={1, 2, 4},
              ytick={0, 1000, 2000},
              yticklabels={0, 1000, 2000},
              xlabel={Patch size},
              ylabel={GMACs},
              xlabel style={font=\scriptsize, yshift=3pt},
              ylabel style={font=\scriptsize, yshift=-4pt},
              tick label style={font=\scriptsize},
              grid=major,
              legend style={font=\tiny, at={(0.5,1.03)}, anchor=south, inner sep=1pt, draw=none, column sep=4pt}, legend columns=2, legend image post style={xscale=0.6},
              legend cell align=left,
          ]
          \addplot[colordefault, mark=*, mark size=1.4pt, thick]
              coordinates {(1, 2377.6) (2, 300.9) (4, 56.9)};
          \addlegendentry{Encoder}
          \addplot[colorone, mark=square*, mark size=1.4pt, thick, dashed]
              coordinates {(1, 2395.5) (2, 307.9) (4, 61.2)};
          \addlegendentry{+ Attention Pooler}

          \node[anchor=west, text=colorone, font=\tiny, inner sep=1pt, xshift=2pt] at (axis cs:1, 2395.5) {\textcolor{colordefault}{2,378}+18};
          \node[anchor=south west, text=colorone, font=\tiny, inner sep=1pt, xshift=2pt] at (axis cs:2, 307.9) {\textcolor{colordefault}{301}+7};
          \node[anchor=south east, text=colorone, font=\tiny, inner sep=1pt, xshift=2pt] at (axis cs:4, 200) {\textcolor{colordefault}{57}+4};
          \end{axis}
      \end{tikzpicture}
      \vspace{-6pt}
      \caption{Inference cost of one $16 \times 16$ embedding window (12 timesteps, Sentinel-1, Sentinel-2 and Landsat) by patch size, with and without an Attention Pooler outputting at pixel-resolution. Labels give the encoder's GMACs and \textcolor{colorone}{the Pooler's overhead}.}
      \label{fig:patch_size_macs}
      \vspace{-8pt}
  \end{wrapfigure}


==> sec/matryoshka_bytes.tex <==

\begin{wrapfigure}{r}{0.46\linewidth}
\vspace{-8pt}
\centering
\begin{tikzpicture}[
  font=\scriptsize,
  mbar/.style={draw=none},
  lbl/.style={text=colordefault, font=\scriptsize},
  val/.style={text=colordefault, font=\scriptsize\bfseries},
  sub/.style={text=colordefault!70, font=\tiny},
]
% scale: 6.05 MB -> 4.4 cm
\def\sx{0.727}

\node[lbl, anchor=west] at (0,1.55) {all 128 dims, 2 chunks};
\fill[mbar, fill=colorone] (0,0.95) rectangle (6.05*\sx,1.35);
\node[val, anchor=west] at (6.05*\sx+0.1,1.15) {6.05\,MB};

\node[lbl, anchor=west] at (0,0.55) {first 64 dims, 1 chunk};
\fill[mbar, fill=colorone!45] (0,-0.05) rectangle (3.04*\sx,0.35);
\node[val, anchor=west] at (3.04*\sx+0.1,0.15) {3.04\,MB};

\draw[draw=colordefault!30, line width=0.4pt] (0,-0.2) -- (0,1.5);
\node[sub, anchor=west, align=left] at (0,-0.55)
  {measured on the wire; $4.19$\,MB\\per chunk once inflated};
\end{tikzpicture}
\vspace{-6pt}
\caption{Bytes transferred to read one $256\times256$ tile of embeddings. Because a
whole chunk is the smallest unit the store can move, reading the Matryoshka
$[\ldots,{:}64]$ prefix costs half of the full 128 dimensions rather than the same.}
\label{fig:matryoshka_bytes}
\vspace{-10pt}
\end{wrapfigure}


==> sec/pastis_vs_gmacs.tex <==

\begin{wrapfigure}{r}{0.5\linewidth}
    \vspace{-8pt}
    \centering
    \begin{tikzpicture}
        \tikzset{modelmarker/.style={circle, inner sep=1.6pt, draw=black}}
        \begin{axis}[
            width=\linewidth,
            height=4.6cm,
            clip=false,
            xmode=log,
            log basis x=10,
            xmin=40, xmax=4000,
            ymin=52.2, ymax=61.3,
            xtick={50, 100, 200, 500, 1000, 2000},
            xticklabels={50, 100, 200, 500, 1k, 2k},
            ytick={54, 56, 58, 60},
            xlabel={GMACs per window (log scale)},
            ylabel={PASTIS mIoU (val)},
            xlabel style={font=\scriptsize, yshift=3pt},
            ylabel style={font=\scriptsize, yshift=-4pt},
            tick label style={font=\scriptsize},
            grid=major,
        ]
        % d128
        \coordinate (ps4)  at (axis cs:61.2,   58.59);
        \coordinate (ps2)  at (axis cs:307.9,  59.80);
        \coordinate (ps1)  at (axis cs:2395.5, 60.17);
        % d64 (first 64 Matryoshka dimensions)
        \coordinate (d64ps4) at (axis cs:61.2,   53.21);
        \coordinate (d64ps2) at (axis cs:307.9,  54.49);
        \coordinate (d64ps1) at (axis cs:2395.5, 54.97);
        % baseline
        \coordinate (tes)  at (axis cs:1293.9, 58.26);

        \draw[colorone,-] (ps4) -- (ps2) -- (ps1);
        \draw[colorone,-] (d64ps4) -- (d64ps2) -- (d64ps1);

        \node[modelmarker, fill=colorone] at (ps4) {};
        \node[modelmarker, fill=colorone] at (ps2) {};
        \node[modelmarker, fill=colorone] at (ps1) {};
        \node[anchor=north, text=colorone] at (ps4) {\tiny ps4};
        \node[anchor=south, text=colorone] at (ps2) {\tiny ps2};
        \node[anchor=south east, text=colorone, xshift=2pt] at (ps1) {\tiny ps1};
        \node[anchor=north, text=colorone] at (axis cs:900, 59.88) {\scriptsize {\model} v1.3, d128};

        \node[modelmarker, fill=colorone] at (d64ps4) {};
        \node[modelmarker, fill=colorone] at (d64ps2) {};
        \node[modelmarker, fill=colorone] at (d64ps1) {};
        \node[anchor=north, text=colorone] at (d64ps4) {\tiny ps4};
        \node[anchor=north, text=colorone] at (d64ps2) {\tiny ps2};
        \node[anchor=north east, text=colorone, xshift=2pt] at (d64ps1) {\tiny ps1};
        \node[anchor=south, text=colorone] at (axis cs:900, 55.05) {\scriptsize {\model} v1.3, d64};

        \node[modelmarker, fill=colorthree] at (tes) {};
        \node[anchor=north, text=colorthree, yshift=-1pt] at (tes) {\scriptsize TESSERA v2};
        \end{axis}
    \end{tikzpicture}
    \vspace{-6pt}
    \caption{PASTIS validation mIoU against inference cost per 16$\times$16$\times$12 S1+S2+L8 window, for the 128-dimensional embeddings and their first 64 dimensions (d64). In all cases, the model's output patch size is 1 (10m). AEF scores 39.1.}
    \label{fig:pastis_vs_gmacs}
    \vspace{-8pt}
\end{wrapfigure}


==> sec/perceiver_diagram.tex <==

\definecolor{oeink}{HTML}{0A3235}
\definecolor{oeteal}{HTML}{105257}
\definecolor{oecream}{HTML}{FAF2E9}
\definecolor{oepink}{HTML}{F0529C}
\definecolor{oepurple}{HTML}{B11BE8}
\definecolor{oegreen}{HTML}{0FCB8C}
\colorlet{oetokfill}{oeteal!12}
\colorlet{oepinkfill}{oepink!12}
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    module/.style={draw=oeteal, line width=0.9pt, fill=oecream, rounded corners=3pt,
                   minimum height=1.1cm, minimum width=2.3cm, align=center, text=oeink},
    note/.style={align=left, font=\sffamily\scriptsize, text=oeink},
    arr/.style={-{Triangle[length=2.2mm, width=2.4mm]}, line width=0.9pt, draw=oeteal},
    tokcell/.style={draw=oeteal!85, fill=oetokfill, line width=0.6pt},
    pixcell/.style={draw=oeteal!45, fill=white, line width=0.4pt},
    qcell/.style={draw=oepink, fill=oepinkfill, line width=0.6pt},
    hicell/.style={draw=oepink, fill=oepink, line width=0.6pt},
  ]
  % ---------------- sizes ----------------
  % footprint = 1.2 cm for every grid: 4x4 pixels (0.3 cm) or 2x2 patches (0.6 cm)
  \def\px{0.3}
  \def\pt{0.6}

  % ---------------- input pixels, patch boundaries dashed ----------------
  \foreach \k in {2,1,0} {
    \begin{scope}[shift={(\k*0.16, \k*0.13)}]
      \foreach \i in {0,...,3} \foreach \j in {0,...,3}
        \draw[pixcell] (\i*\px, \j*\px) rectangle ++(\px, \px);
    \end{scope}
  }
  \fill[oeteal!22] (0, 0.6) rectangle ++(0.6, 0.6);
  \foreach \i in {0,...,3} \foreach \j in {0,...,3}
    \draw[pixcell, fill=none] (\i*\px, \j*\px) rectangle ++(\px, \px);
  \draw[oeteal, line width=0.5pt, densely dashed] (0.6, 0) -- ++(0, 1.2) (0, 0.6) -- ++(1.2, 0);
  \node[note, align=center, anchor=north] at (0.76, -0.12)
    {Input pixels (10\,m)\\$T$ timesteps $\times$ $M$ modalities};

  % ---------------- patch embedding: one token per 2x2 patch ----------------
  \draw[arr] (1.75, 0.75) -- (3.0, 0.75);
  \node[note, align=center, anchor=south] at (2.35, 0.82) {patch\\embedding};
  \coordinate (itok) at (3.2, 0);
  \foreach \k in {2,1,0} {
    \begin{scope}[shift={($(itok) + (\k*0.16, \k*0.13)$)}]
      \foreach \i in {0,1} \foreach \j in {0,1}
        \draw[tokcell] (\i*\pt, \j*\pt) rectangle ++(\pt, \pt);
    \end{scope}
  }
  \draw[tokcell, fill=oeteal!40] ($(itok) + (0, 0.6)$) rectangle ++(\pt, \pt);
  \node[note, align=center, anchor=north] at ($(itok) + (0.76, -0.12)$)
    {Tokens: one per 20\,m\\patch (patch size 2),\\timestep and modality};

  % ---------------- ViT ----------------
  \node[module] (vit) at (6.45, 0.75) {Vision\\Transformer};
  \draw[arr] (4.85, 0.75) -- (vit.west);

  \begin{scope}[xshift=2.9cm]
  % ---------------- cross-attention panel ----------------
  \draw[draw=oeteal, line width=0.9pt, fill=oecream!60, rounded corners=4pt]
    (5.3, -1.5) rectangle (10.8, 2.55);
  \node[text=oeink, font=\sffamily\small\bfseries, anchor=north west] at (5.45, 2.45)
    {Cross-attention};

  % encoder tokens: 2x2 patches, stacked over (time, modality); back slices up-left
  \coordinate (tok) at (6.35, 0.15);
  \foreach \k in {2,1,0} {
    \begin{scope}[shift={($(tok) + (-\k*0.16, \k*0.13)$)}]
      \foreach \i in {0,1} \foreach \j in {0,1}
        \draw[tokcell] (\i*\pt, \j*\pt) rectangle ++(\pt, \pt);
    \end{scope}
  }
  \draw[arr] (vit.east) -- ($(tok) + (-0.4, 0.5)$);

  % queries: 4x4 over the same footprint, patch boundaries dashed
  \coordinate (qg) at (9.0, 0.15);
  \foreach \i in {0,...,3} \foreach \j in {0,...,3}
    \draw[qcell] ($(qg) + (\i*\px, \j*\px)$) rectangle ++(\px, \px);
  \draw[hicell] ($(qg) + (1*\px, 2*\px)$) rectangle ++(\px, \px);
  \draw[oeteal, line width=0.5pt, densely dashed]
    ($(qg) + (0.6, 0)$) -- ++(0, 1.2)  ($(qg) + (0, 0.6)$) -- ++(1.2, 0);

  % attention from the highlighted query to every token in the front (time, modality) slice
  \coordinate (hq) at ($(qg) + (1.5*\px, 2.5*\px)$);
  \foreach \i/\j/\w in {0/0/0.5, 1/0/0.9, 0/1/1.6, 1/1/1.1}
    \draw[oepink, line width=\w pt, opacity=0.85]
      (hq) -- ($(tok) + (\i*\pt + 0.5*\pt, \j*\pt + 0.5*\pt)$)
      node[circle, fill=oepink, inner sep=0pt, minimum size=3pt] {};
  \fill[oepink] (hq) circle (1.3pt);
  \node[note, align=center, anchor=south, text=oepink] at (8.3, 1.12)
    {attends to\\every token};

  \node[note, align=center, anchor=north] at ($(tok) + (0.45, -0.12)$)
    {\textbf{Keys, values}:\\ViT output tokens\\(20\,m)};
  \node[note, align=center, anchor=north] at ($(qg) + (0.6, -0.12)$)
    {\textbf{Queries}:\\one per 10\,m\\output pixel};

  % single learned query, repeated
  \draw[qcell, rounded corners=1pt] (9.45, 3.2) rectangle ++(0.3, 0.3);
  \node[note, anchor=west] at (9.9, 3.35)
    {A single learned query,\\repeated once per output pixel};
  \draw[arr] (9.6, 3.18) -- ($(qg) + (0.6, 1.3)$);

  % ---------------- self-attention ----------------
  \node[module] (self) at (12.45, 0.75) {Self-attention\\(between queries)};
  \draw[arr] (10.8, 0.75) -- (self.west);

  % ---------------- output embeddings ----------------
  \coordinate (og) at (14.55, 0.15);
  \foreach \i in {0,...,3} \foreach \j in {0,...,3}
    \draw[qcell] ($(og) + (\i*\px, \j*\px)$) rectangle ++(\px, \px);
  \draw[hicell] ($(og) + (1*\px, 2*\px)$) rectangle ++(\px, \px);
  \draw[arr] (self.east) -- ($(og) + (-0.1, 0.6)$);
  \node[note, align=center, anchor=north] at ($(og) + (0.6, -0.12)$)
    {Embeddings, one per\\output pixel (10\,m)};
  \end{scope}
\end{tikzpicture}%
}
\caption{The Attention Pooler learns a query which cross-attends to the ViT's output tokens. We repeat this query at the desired output resolution to obtain embeddings at a finer granularity than the ViT's patch size; this decouple the model's output resolution from the number of tokens passing through the ViT (and therefore its compute cost).}
\label{fig:perceiver}
\end{figure}


==> sec/ranks_vs_macs_v2.tex <==
  \begin{figure}[t]
      \centering
      \begin{tikzpicture}
          % Marker style — defined once
          \tikzset{modelmarker/.style={circle, inner sep=1.73329pt, draw=black}}

          \begin{axis}[
              xmode=log,
              width=\columnwidth,
              height=7cm,
              xmin=3e9, xmax=8e12,
              ymin=3.2, ymax=23.4,
              xtick={1e9, 1e10, 1e11, 1e12, 1e13},
              xlabel={MACs},
              ylabel={Average Rank},
              grid=major,
              y dir=reverse
          ]

            % CROMA
            \coordinate (croma-1)      at (axis cs:111924196549, 11.00000000);
            \coordinate (croma-2)      at (axis cs:394294330762, 13.15384615);
            % DINOv3 Sat
            \coordinate (dinov3-1)     at (axis cs:276638507638, 19.50000000);
            \coordinate (dinov3-2)     at (axis cs:5963011946023, 16.96153846);
            % Galileo
            \coordinate (galileo-1)    at (axis cs:92241634658, 19.57692308);
            \coordinate (galileo-2)    at (axis cs:424512375434, 15.84615385);
            \coordinate (galileo-3)    at (axis cs:2039829824197, 11.38461538);
            % Prithvi v2
            \coordinate (prithvi-1)    at (axis cs:261633664866, 19.30769231);
            \coordinate (prithvi-2)    at (axis cs:717538667914, 19.61538462);
            % TerraMind
            \coordinate (terramind-1)  at (axis cs:59136953738, 12.76923077);
            \coordinate (terramind-2)  at (axis cs:204739722004, 11.61538462);
            % OlmoEarth v1
            \coordinate (v1-1)         at (axis cs:34316909647, 14.15384615);
            \coordinate (v1-2)         at (axis cs:159805931993, 11.96153846);
            \coordinate (v1-3)         at (axis cs:844292363815, 5.69230769);
            \coordinate (v1-4)         at (axis cs:2493645662050, 7.19230769);
            % OlmoEarth v1.2
            \coordinate (v12-1)        at (axis cs:4479262247, 13.46153846);
            \coordinate (v12-2)        at (axis cs:22432871188, 10.03846154);
            \coordinate (v12-3)        at (axis cs:56205749642, 7.92307692);
            \coordinate (v12-4)        at (axis cs:157929759980, 4.96153846);
            % OlmoEarth v1.3
            \coordinate (v13-1)        at (axis cs:157929759980, 4.76923077);
            \coordinate (v13-2)        at (axis cs:177865820396, 8.80769231);
            % Single-point models
            \coordinate (anysat)       at (axis cs:643495127188, 20.88461538);
            \coordinate (clay)         at (axis cs:270365348805, 22.30769231);
            \coordinate (copernicusfm) at (axis cs:61847048921, 15.76923077);
            \coordinate (panopticon)   at (axis cs:190944609674, 11.65384615);
            \coordinate (satlas)       at (axis cs:15906683353, 20.69230769);

          % ============================================================
          % Lines through model families
          % ============================================================
          \draw[colortwo,-]   (croma-1) -- (croma-2);
          \draw[colorfive,-]  (dinov3-1) -- (dinov3-2);
          \draw[colorthree,-] (galileo-1) -- (galileo-2) -- (galileo-3);
          \draw[colorfour,-]  (prithvi-1) -- (prithvi-2);
          \draw[colorsix,-]   (terramind-1) -- (terramind-2);
          \draw[colorone,-]   (v1-1) -- (v1-2) -- (v1-3) -- (v1-4);
          \draw[colorone,-]   (v12-1) -- (v12-2) -- (v12-3) -- (v12-4);
          \draw[colorone,dashed] (v13-1) -- (v13-2);

          % ============================================================
          % Single-point models
          % ============================================================
          \node[modelmarker, fill=colordefault] at (anysat) {};
          \node[anchor=east,  text=colordefault] at (anysat)       {\small Anysat };
          \node[modelmarker, fill=colordefault] at (clay) {};
          \node[anchor=south, text=colordefault] at (clay)         {\small Clay };
          \node[modelmarker, fill=colordefault] at (copernicusfm) {};
          \node[anchor=west, text=colordefault] at (copernicusfm) {\small CopernicusFM };
          \node[modelmarker, fill=colordefault] at (panopticon) {};
          \node[anchor=north west, text=colordefault] at (panopticon)   {\small Panopticon };
          \node[modelmarker, fill=colordefault] at (satlas) {};
          \node[anchor=south, text=colordefault] at (satlas)       {\small Satlas };

          % CROMA
          \node[modelmarker, fill=colortwo] at (croma-1) {};
          \node[modelmarker, fill=colortwo] at (croma-2) {};
          \node[anchor=west, text=colortwo] at (croma-2) {\small CROMA };

          % DINOv3 Sat
          \node[modelmarker, fill=colorfive] at (dinov3-1) {};
          \node[modelmarker, fill=colorfive] at (dinov3-2) {};
          \node[anchor=south east, text=colorfive] at (dinov3-2) {\small DINOv3 Sat };

          % Galileo
          \node[modelmarker, fill=colorthree] at (galileo-1) {};
          \node[modelmarker, fill=colorthree] at (galileo-2) {};
          \node[modelmarker, fill=colorthree] at (galileo-3) {};
          \node[anchor=west, text=colorthree] at (galileo-3) {\small Galileo };

          % Prithvi v2
          \node[modelmarker, fill=colorfour] at (prithvi-1) {};
          \node[modelmarker, fill=colorfour] at (prithvi-2) {};
          \node[anchor=south, text=colorfour] at (prithvi-1) {\small Prithvi v2 };

          % TerraMind
          \node[modelmarker, fill=colorsix] at (terramind-1) {};
          \node[modelmarker, fill=colorsix] at (terramind-2) {};
          \node[anchor=south east, text=colorsix] at (terramind-1) {\small TerraMind };

          % OlmoEarth v1
          \node[modelmarker, fill=colorone] at (v1-1) {};
          \node[modelmarker, fill=colorone] at (v1-2) {};
          \node[modelmarker, fill=colorone] at (v1-3) {};
          \node[modelmarker, fill=colorone] at (v1-4) {};
          \node[anchor=west, text=colorone] at (v1-4) {\small v1};

          % OlmoEarth v1.2
          \node[modelmarker, fill=colorone] at (v12-1) {};
          \node[modelmarker, fill=colorone] at (v12-2) {};
          \node[modelmarker, fill=colorone] at (v12-3) {};
          \node[modelmarker, fill=colorone] at (v12-4) {};
          \node[anchor=north west, text=colorone] at (v12-4) {\small v1.2};

          % OlmoEarth v1.3 (one checkpoint, two read-outs)
          \node[modelmarker, fill=colorone] at (v13-1) {};
          \node[rectangle, draw=black, fill=colorone, inner sep=2.3pt] at (v13-2) {};
          \node[anchor=south west, text=colorone] at (v13-1) {\small v1.3};

          % add node markers to make the size explicit, for v1.2
          \node[anchor=north west, text=colorone] at (v12-1) {\tiny Nano };
          \node[anchor=south east, text=colorone] at (v12-2) {\tiny Tiny };
          \node[anchor=south east, text=colorone] at (v12-3) {\tiny Small };
          \node[anchor=north east, text=colorone] at (v12-4) {\tiny Base };

          % and for v1
          \node[anchor=north west, text=colorone] at (v1-1) {\tiny Nano };
          \node[anchor=north, text=colorone] at (v1-2) {\tiny Tiny };
          \node[anchor=north, text=colorone] at (v1-3) {\tiny Base };
          \node[anchor=north east, text=colorone] at (v1-4) {\tiny Large};

          % and for v1.3
          \node[anchor=south east, text=colorone] at (v13-1) {\tiny Base };
          \node[anchor=north, text=colorone] at (v13-2) {\tiny Base+P};

          \end{axis}
      \end{tikzpicture}
      \caption{Performance vs. computational efficiency, averaged across 13 $k$NN/LP tasks (Sentinel-2 tasks which all models can support). The chart shows average Multiply-Accumulate operations (MACs) to encode one example across all tasks (input size varies by task) - each line connects model sizes within a family. We measure OlmoEarth v1.3 performance without the Attention Pooler and with (+P, square). Without the Attention Pooler, v1.3 has the best average rank of all models, at the same cost as v1.2 Base; on these 13 tasks, the Attention Pooler adds 13\% to the MACs. Full results in Table \ref{tab:knnlp}.}
      \label{fig:result_summary}
  \end{figure}


==> sec/storage_layout.tex <==
% Storage layout: world -> UTM zone -> shard -> chunk, plus the band split along the
% embedding axis that makes a d64 read cost half a d128 read.
% Colors are the paper's palette from sec/defs.tex (colordefault, colorone); the
% structural greys are tints of colordefault so the figure re-themes with the paper.
\begin{figure}[t]
\centering
\definecolor{oecream}{HTML}{FAF2E9}
\begin{tikzpicture}[
  font=\scriptsize,
  frame/.style={draw=colordefault, line width=0.7pt},
  cell/.style={draw=colordefault!22, line width=0.15pt},
  hot/.style={fill=colorone, draw=colorone, line width=0.15pt},
  inert/.style={fill=oecream},
  hdr/.style={text=colordefault, font=\scriptsize\bfseries, align=center},
  sub/.style={text=colordefault!70, font=\tiny, align=center},
  flow/.style={-{Stealth[length=3.5pt,width=2.5pt]}, draw=colordefault!55,
               line width=0.5pt},
]

%% (a) the world as a sphere; a UTM zone is a meridian sliver pole to pole.
%% Meridians project to half-ellipses whose x radius is R*sin(longitude), so sweeping
%% that radius from -R to R draws the wireframe; a zone is the lune between two of them.
\def\Rg{0.92}
\def\Cx{1.65}
\def\Cy{0.75}
\fill[inert] (\Cx,\Cy) circle [radius=\Rg];
% latitude circles, flattened by the viewing tilt so the disc reads as a globe
\foreach \lat in {-55,-27.5,0,27.5,55}{
  \pgfmathsetmacro{\ly}{\Cy+\Rg*sin(\lat)}
  \pgfmathsetmacro{\lrx}{\Rg*cos(\lat)}
  \pgfmathsetmacro{\lry}{0.21*\Rg*cos(\lat)}
  \draw[cell] (\Cx-\lrx,\ly)
    arc [start angle=180, end angle=540, x radius=\lrx, y radius=\lry];
}
% the highlighted zone: the lune between two adjacent meridians
\pgfmathsetmacro{\za}{\Rg*sin(30)}
\pgfmathsetmacro{\zb}{\Rg*sin(45)}
\fill[hot] (\Cx,\Cy+\Rg)
  arc [start angle=90, end angle=-90, x radius=\za, y radius=\Rg]
  arc [start angle=-90, end angle=90, x radius=\zb, y radius=\Rg] -- cycle;
% meridians
\foreach \k in {-6,...,6}{
  \pgfmathsetmacro{\mx}{\Rg*sin(\k*15)}
  \draw[cell] (\Cx,\Cy+\Rg)
    arc [start angle=90, end angle=-90, x radius=\mx, y radius=\Rg];
}
\draw[frame] (\Cx,\Cy) circle [radius=\Rg];
\node[hdr, anchor=south] at (\Cx,2.10) {world};
\node[sub, anchor=north, text width=3.2cm] at (\Cx,-0.62)
  {60 UTM zones, $6^\circ$ of longitude each, $80^\circ$S to $84^\circ$N};

\draw[flow] (3.50,0.75) -- (4.10,0.75);

%% (b) one zone array
\fill[inert] (4.3,-0.35) rectangle (5.3,1.85);
\foreach \i in {1,...,3}{\draw[cell] (4.3+\i*0.25,-0.35) -- (4.3+\i*0.25,1.85);}
\foreach \j in {1,...,10}{\draw[cell] (4.3,-0.35+\j*0.2) -- (5.3,-0.35+\j*0.2);}
\fill[hot] (4.80,0.85) rectangle (5.05,1.05);
\draw[frame] (4.3,-0.35) rectangle (5.3,1.85);
\node[hdr, anchor=south, text width=2.2cm] at (4.8,2.10)
  {zone\\[-2pt]\mdseries$(T, D, H, W)$};
\node[sub, anchor=north, text width=2.2cm] at (4.8,-0.62)
  {$1{,}867{,}776 \times 98{,}304$ px, a $48 \times 912$ shard grid};

\draw[flow] (5.50,0.75) -- (6.10,0.75);

%% (c) one shard = one inference window, 8 x 8 chunk positions
\fill[inert] (6.3,-0.45) rectangle (8.7,1.95);
\foreach \i in {1,...,7}{\draw[cell] (6.3+\i*0.3,-0.45) -- (6.3+\i*0.3,1.95);}
\foreach \j in {1,...,7}{\draw[cell] (6.3,-0.45+\j*0.3) -- (8.7,-0.45+\j*0.3);}
\fill[hot] (7.20,0.45) rectangle (7.50,0.75);
\draw[frame] (6.3,-0.45) rectangle (8.7,1.95);
\node[hdr, anchor=south, text width=2.6cm] at (7.5,2.10)
  {shard\\[-2pt]\mdseries$(1, D, 2048, 2048)$};
\node[sub, anchor=north, text width=2.5cm] at (7.5,-0.62)
  {one inference window, $20.48$\,km, one object, one writer};

\draw[flow] (8.90,0.75) -- (9.50,0.75);

%% (d) that chunk position holds D/64 chunks stacked along the embedding axis
\fill[inert] (10.25,0.80) rectangle (11.15,1.70);
\draw[frame] (10.25,0.80) rectangle (11.15,1.70);
\fill[hot] (9.85,0.40) rectangle (10.75,1.30);
\draw[frame] (9.85,0.40) rectangle (10.75,1.30);
\draw[cell] (10.75,0.40) -- (11.15,0.80);
\draw[cell] (10.75,1.30) -- (11.15,1.70);
\draw[cell] (9.85,1.30) -- (10.25,1.70);
\node[sub, anchor=west] at (11.25,1.52) {dims $64{:}128$};
\node[sub, anchor=west, text=colorone] at (11.25,0.58) {dims $0{:}64$};
\node[hdr, anchor=south, text width=2.8cm] at (10.5,2.10)
  {chunk\\[-2pt]\mdseries$(1, 64, 256, 256)$};
\node[sub, anchor=north, text width=3.0cm] at (10.5,-0.62)
  {the smallest unit transferred; $D{=}128$ spans two of them};

\end{tikzpicture}
\vspace{-2pt}
\caption{Layout of the {\model} embedding dataset. Each UTM zone is one Zarr array over
(reference year, embedding dimension, northing, easting) at 10\,m, sparse so unwritten
regions cost nothing. A \emph{shard} is the unit of storage and is pinned to one
inference window, so a window writes exactly one object and concurrent writers never
contend. A \emph{chunk} is the unit of transfer; chunking the embedding axis at 64 means
a Matryoshka read of the first 64 dimensions fetches one chunk rather than two.}
\label{fig:storage_layout}
\end{figure}


==> sec/v13_overview_figure.tex <==

\definecolor{oeink}{HTML}{0A3235}
\definecolor{oeteal}{HTML}{105257}
\definecolor{oecream}{HTML}{FAF2E9}
\definecolor{oepink}{HTML}{F0529C}
\definecolor{oepurple}{HTML}{B11BE8}
\definecolor{oegreen}{HTML}{0FCB8C}
\colorlet{oetokfill}{oeteal!12}
\colorlet{oepinkfill}{oepink!12}
\colorlet{oelossfill}{oeteal!10}
\begin{figure}
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    module/.style={draw=oeteal, line width=0.9pt, fill=oecream, rounded corners=3pt,
                   minimum height=0.95cm, minimum width=2.0cm, align=center, text=oeink},
    trainmodule/.style={module, draw=oeteal, densely dotted},
    loss/.style={draw=oeteal, densely dotted, line width=0.9pt, fill=oelossfill, rounded corners=3pt,
                 minimum height=0.9cm, minimum width=2.2cm, align=center, text=oeink},
    note/.style={align=center, font=\sffamily\scriptsize, text=oeink},
    target/.style={align=center, font=\sffamily\scriptsize, text=oeink},
    arr/.style={-{Triangle[length=2.0mm, width=2.2mm]}, line width=0.8pt, draw=oeteal, shorten >=2pt},
    tarr/.style={arr, line width=0.6pt, densely dotted, rounded corners=4pt},
    % A diagonal stack of five tokens; #1 = fill, #2 = outline. Anchors are on the
    % bounding box of the whole group, so arrows meet the group centred.
    tokens/.pic={
      \foreach \i in {0,...,4}
        \draw[fill=\tokfill, draw=\tokdraw, line width=0.6pt, rounded corners=1.2pt]
          (\i*0.2, \i*0.13) rectangle ++(0.5, 0.26);
      \coordinate (-w)  at (-0.04, 0.39);
      \coordinate (-e)  at (1.34, 0.39);
      \coordinate (-n)  at (0.65, 0.82);
      \coordinate (-s)  at (0.65, -0.04);
      \coordinate (-se) at (1.05, -0.02);
      \coordinate (-sw) at (-0.04, 0.13);
      \coordinate (-ne) at (1.34, 0.65);
    },
    teal tokens/.style={/utils/exec={\def\tokfill{oetokfill}\def\tokdraw{oeteal}}},
    pink tokens/.style={/utils/exec={\def\tokfill{oepinkfill}\def\tokdraw{oepink}}},
    % Stop-gradient mark: two ticks across the edge. Place with the edge's
    % direction, e.g. \pic[rotate=90] for a vertical edge.
    sg/.pic={
      \fill[white] (-0.16, -0.15) rectangle (0.16, 0.15);
      \draw[oepink, line width=1.1pt] (-0.12, -0.13) -- (0.02, 0.13);
      \draw[oepink, line width=1.1pt] (-0.02, -0.13) -- (0.12, 0.13);
    },
  ]

  % Arrows are orthogonal and token stacks sit ON the lines (lines drawn first, stacks over them).
  % A stack placed at (x, y) is centred at (x + 0.65, y + 0.39); its front card is centred at x + 0.25.

  % ---------- inference spine (y = 1.15) ----------
  \node[module] (vit) at (0, 1.15) {Vision\\Transformer};
  \node[module] (perc) at (4.35, 1.15) {Attention\\Pooler};
  \node[module, minimum width=2.3cm] (proj) at (6.1, -1.7)
    {Linear projection\\(d768 $\to$ d128)};

  \draw[arr] (vit.east) -- (perc.west);
  \pic[teal tokens] (kv) at (1.55, 0.76) {tokens};

  \draw[line width=0.8pt, draw=oeteal] (perc.east) -- (6.6, 1.15);
  % student-input edge: data flows at inference, gradient is stopped in training
  \draw[arr] (6.1, 0.9) -- (proj.north);
  \pic[pink tokens] (out) at (5.85, 0.76) {tokens};
  \pic[rotate=90] at (6.1, -0.35) {sg};

  \draw[line width=0.8pt, draw=oeteal] (proj.east) -- (8.6, -1.7);
  \pic[pink tokens] (emb) at (7.95, -2.09) {tokens};

  % ---------- learned query ----------
  \pic[pink tokens] (q) at (4.1, 2.75) {tokens};
  \draw[arr] (4.35, 2.72) -- (perc.north);

  % ---------- training-only scaffolding ----------
  \node[loss] (mapsup) at (11.0, 3.2) {Map supervision\\loss};
  \node[target, below=0.06cm of mapsup.south] {targets: map pixels};
  \node[trainmodule] (dec) at (11.0, 1.15) {Decoder};
  \node[loss] (mim) at (13.8, 1.15) {LatentMIM\\loss};
  \node[target, below=0.06cm of mim.south] {targets: target-encoder\\tokens (as in v1.2)};
  \node[loss] (distill) at (13.8, -1.7) {Distillation\\loss};
  \node[target, below=0.06cm of distill.south]
    {cosine (via back-projection)\\$+$ Gram};

  \draw[tarr] (6.95, 1.6) |- (mapsup.west);
  \draw[tarr] (out-e |- 0, 1.15) -- (dec.west);
  \draw[tarr] (dec.east) -- (mim.west);
  % teacher edge: branches off the decoder input, detached target for the distillation loss
  \draw[tarr] (7.6, 1.15) -- (7.6, -0.6) -- (13.8, -0.6) -- (distill.north);
  \pic[rotate=90] at (7.6, 0.25) {sg};
  \draw[tarr] (emb-e |- 0, -1.7) -- (distill.west);

  % ---------- annotations ----------
  \node[note, anchor=north] at (2.2, 0.55)
    {One token per (space, time,\\modality) triple: keys and values\\for the attention pooler};
  \node[note, anchor=east, align=right] at (3.95, 3.25)
    {A single learned location\\query, repeated once per\\output patch (d768)};
  \node[note, anchor=west, align=left] at (7.1, 2.25)
    {Location tokens,\\one per output\\patch (d768)};
  \node[note, anchor=north] at (8.6, -2.3)
    {Embeddings, one per\\output patch (d128)};

  % ---------- legend ----------
  \node[anchor=north west, align=left, font=\sffamily\scriptsize, text=oeink, inner sep=2pt]
    at (-1.0, -1.1)
    {\tikz[baseline=-0.6ex]{\draw[arr] (0,0)--(0.5,0);} \, inference path (shipped)\\[3pt]
     \tikz[baseline=-0.6ex]{\draw[tarr] (0,0)--(0.5,0);} \, training only\\[3pt]
     \tikz[baseline=-0.6ex]{\draw[oeteal, line width=0.8pt] (0,0)--(0.5,0); \pic at (0.25,0) {sg};} \, gradient stopped};
\end{tikzpicture}%
}
\caption{One OlmoEarth v1.3 training step. In a single forward pass, we compute the LatentMIM Lite and supervision losses (which are used to train the Attention Pooler and Vision Transformer) and the distillation losses (which are used to train the student). This makes distillation essentially free: no additional forward passes are necessary to compute the distillation losses.}
\label{fig:v1_3_overview}
\end{figure}

